Fault-tolerant simulation of the electronic structure using Projector Augmented-Waves and Bloch orbitals

Strongly correlated materials are a natural target for fault-tolerant quantum computers, but they require tools beyond those developed for molecules. Electronic wavefunctions vary rapidly near nuclei yet remain delocalized across many unit cells, and bulk properties must be converged systematically with respect to finite-size errors. To resolve such issues, we present the Bloch--UPAW framework that combines Bloch-orbital $k$-space structure with unitary projector-augmented-wave (UPAW) augmentation. The UPAW Hamiltonian, expressed directly in the Bloch basis, retains explicit control of Brillouin-zone sampling, and incorporates near-nuclear physics through strictly local on-site corrections. The construction is independent of the underlying one-particle representation, so it applies to both plane-wave and localized bases, and it handles supercells for symmetry-breaking phenomena more efficiently. We derive a linear-combination-of-unitaries decomposition and a block-encoding circuit suitable for qubitization; UPAW augmentation adds one ancilla qubit and no Toffoli gates at leading order relative to a Bloch-only block encoding. Asymptotically, the Toffoli cost scales as $\mathcal{O}(N_k^3)$ when refining the $k$-mesh and as $\mathcal{O}(N_a^{3.5})$ when enlarging the supercell, enabling convergence to be steered by the most favorable route for a given material. Resource estimates for bulk diamond show approximately an order-of-magnitude reduction in Toffoli count relative to prior work on periodic solids.

==> Figures.tex/landscape.tex <==
% Conceptual landscape figure — Bloch-UPAW coverage
% Usage: \input{figure-landscape} inside a figure environment
\begin{tikzpicture}[x=10cm, y=10cm]

% --- Colors ---
\definecolor{twborder}{HTML}{C4908A}
\definecolor{twfill}{HTML}{FDFAF9}
\definecolor{twtext}{HTML}{8B1A1A}
\definecolor{twsub}{HTML}{A85050}
\definecolor{twdot}{HTML}{A31C1C}
\definecolor{rubfill}{HTML}{E8F0FE}
\definecolor{rubborder}{HTML}{3B7DDD}
\definecolor{rubtext}{HTML}{1A5CC4}
\definecolor{rubdot}{HTML}{1D4ED8}
\definecolor{ivfill}{HTML}{EEEBFA}
\definecolor{ivborder}{HTML}{7A56C9}
\definecolor{ivtext}{HTML}{5B30A6}
\definecolor{ivdot}{HTML}{6D28D9}
\definecolor{ovdot}{HTML}{475569}
\definecolor{axcol}{HTML}{777777}
\definecolor{axlab}{HTML}{AAAAAA}
\definecolor{axtit}{HTML}{555555}

% --- Dot styles ---
\tikzstyle{smalldot}=[circle, draw=white, line width=0.5pt, inner sep=1.6pt]
\tikzstyle{bigdot}=[circle, draw=white, line width=0.7pt, inner sep=2.4pt]
\tikzstyle{slabel}=[font=\fontsize{7}{8.5}\selectfont\bfseries]
\tikzstyle{blabel}=[font=\fontsize{8}{10}\selectfont\bfseries]

% === Outer "This work" box ===
\draw[twborder, line width=1.2pt, rounded corners=4pt, fill=twfill]
  (-0.01,-0.01) rectangle (1.01,1.01);

% Title
\node[twtext, font=\fontsize{11}{13}\selectfont\bfseries] at (0.87, 0.965) {This work};
\node[twsub, font=\fontsize{7.5}{9}\selectfont\itshape] at (0.87, 0.935) {Bloch--UPAW};

% === Rubin box (32% width, full height) ===
\fill[rubfill, opacity=0.55, rounded corners=3pt]
  (0.01, 0.01) rectangle (0.32, 0.99);
\draw[rubborder, line width=0.9pt, rounded corners=3pt]
  (0.01, 0.01) rectangle (0.32, 0.99);
\node[rubtext, font=\fontsize{8.5}{10}\selectfont\bfseries, anchor=north west]
  at (0.03, 0.975) {Bloch--GTO};

% === Ivanov box (full width, 26% height from bottom) ===
\fill[ivfill, opacity=0.5, rounded corners=3pt]
  (0.01, 0.01) rectangle (0.99, 0.26);
\draw[ivborder, line width=0.9pt, rounded corners=3pt]
  (0.01, 0.01) rectangle (0.99, 0.26);
\node[ivtext, font=\fontsize{8.5}{10}\selectfont\bfseries, anchor=north east]
  at (0.97, 0.25) {Supercell--UPAW};

% === Overlap region (bottom-left, inside both) ===
\node[smalldot, fill=ovdot] (ngs) at (0.10, 0.06) {};
\node[slabel, ovdot, anchor=west] at (0.11, 0.06) {Noble gas solids};

\node[smalldot, fill=ovdot] (dia) at (0.13, 0.17) {};
\node[slabel, ovdot, anchor=west] at (0.14, 0.17) {Diamond};

\node[smalldot, fill=ovdot] (si) at (0.17, 0.10) {};
\node[slabel, ovdot, anchor=west] at (0.18, 0.10) {Silicon};

% === Rubin only ===
\node[smalldot, fill=rubdot] at (0.08, 0.32) {};
\node[slabel, rubdot, anchor=west, align=left] at (0.09, 0.32)
  {Common\\semiconductors};

\node[smalldot, fill=rubdot] at (0.07, 0.48) {};
\node[slabel, rubdot, anchor=west, align=left] at (0.08, 0.48)
  {Simple metals\\(Li, Na, Al)};

% === Ivanov only ===
\node[smalldot, fill=ivdot] at (0.52, 0.08) {};
\node[slabel, ivdot, anchor=west, align=left] at (0.53, 0.08)
  {Quantum sensor\\defects};

\node[smalldot, fill=ivdot] at (0.4, 0.2) {};
\node[slabel, ivdot, anchor=west, align=left] at (0.41, 0.2)
  {Dopants in\\semiconductors};

\node[smalldot, fill=ivdot] at (0.62, 0.15) {};
\node[slabel, ivdot, anchor=west] at (0.63, 0.15) {Molecular crystals};

% === This work only ===
\node[bigdot, fill=twdot] at (0.36, 0.41) {};
\node[blabel, twdot, anchor=west] at (0.37, 0.41) {Battery cathodes};

\node[bigdot, fill=twdot] at (0.42, 0.56) {};
\node[blabel, twdot, anchor=west, align=left] at (0.43, 0.56)
  {Magnetic\\metal oxides};

\node[bigdot, fill=twdot] at (0.40, 0.72) {};
\node[blabel, twdot, anchor=west, align=left] at (0.41, 0.72)
  {High-temperature\\superconductors};

\node[bigdot, fill=twdot] at (0.62, 0.46) {};
\node[blabel, twdot, anchor=west] at (0.63, 0.46) {Catalytic surfaces};

\node[bigdot, fill=twdot] at (0.67, 0.64) {};
\node[blabel, twdot, anchor=west] at (0.68, 0.64) {Rare-earth magnets};

\node[bigdot, fill=twdot] at (0.50, 0.85) {};
\node[blabel, twdot, anchor=west] at (0.51, 0.85) {Earth's core iron};

\node[bigdot, fill=twdot] at (0.79, 0.78) {};
\node[blabel, twdot, anchor=west, align=left] at (0.8, 0.78) {Nuclear fuel\\materials};

% === X-axis ===
\draw[-stealth, axcol, line width=0.7pt] (0, -0.025) -- (1.01, -0.025);
\node[axlab, font=\fontsize{7}{8}\selectfont, anchor=north west] at (0, -0.03) {Simpler};
\node[axlab, font=\fontsize{7}{8}\selectfont, anchor=north east] at (1, -0.03) {More demanding};
\node[axtit, font=\fontsize{8.5}{10}\selectfont\bfseries] at (0.5, -0.08) {Core-electron complexity};

% === Y-axis ===
\draw[-stealth, axcol, line width=0.7pt] (-0.025, 0) -- (-0.025, 1.01);
\node[axlab, font=\fontsize{7}{8}\selectfont, anchor=east] at (-0.035, 0) {Smaller};
\node[axlab, font=\fontsize{7}{8}\selectfont, anchor=east] at (-0.035, 1) {Larger};
\node[axtit, font=\fontsize{8.5}{10}\selectfont\bfseries, rotate=90] at (-0.09, 0.5)
  {Simulation scale};

\end{tikzpicture}

